Realizing an m-uniform four-chromatic hypergraph with disks

We prove that for every $m$ there is a finite point set $\mathcal{P}$ in the plane such that no matter how $\mathcal{P}$ is three-colored, there is always a disk containing exactly $m$ points, all of the same color. This improves a result of Pach, Tardos and T\'oth who proved the same for two colors. The main ingredient of the construction is a subconstruction whose points are in convex position. Namely, we show that for every $m$ there is a finite point set $\mathcal{P}$ in the plane in convex position such that no matter how $\mathcal{P}$ is two-colored, there is always a disk containing exactly $m$ points, all of the same color. We also prove that for unit disks no similar construction can work, and several other results.

==> egysegkormetszetcccg.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=1.6]
\clip(-3.042386084419488,0.5245277774578191) rectangle (0.06702136573879124,3.437550519830568);
\draw [shift={(-1.129785553382904,1.7262166228024929)},line width=1.2pt,fill=black,fill opacity=0.10000000149011612] (0,0) -- (107.99400368162406:0.17179046685957342) arc (107.99400368162406:237.99022165733754:0.17179046685957342) -- cycle;
\draw [line width=1.2pt] (-2.,2.) circle (1.cm);
\draw [line width=1.2pt] (-1.,2.) circle (1.cm);
\draw [line width=1.2pt] (-1.5,2.8660254037844384)-- (-1.129785553382904,1.7262166228024929);
\draw [line width=1.2pt] (-1.129785553382904,1.7262166228024929)-- (-1.5,1.1339745962155614);
\draw (-1.05,1.9) node[anchor=north west] {$o$};

\begin{scriptsize}
\draw [fill=black] (-1.129785553382904,1.7262166228024929) circle (1.0pt);
%\draw [fill=black] (-1.5,2.8660254037844384) circle (1.5pt);
%\draw [fill=black] (-1.5,1.1339745962155614) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> figallpathcccg.tex <==
\definecolor{ududff}{rgb}{0.,0.,0.}
\definecolor{ffqqqq}{rgb}{0.,0.,0.}
\definecolor{cadmiumgreen}{rgb}{0.0, 0.42, 0.24}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.4]
\clip(-14.367616979866408,-4.957139708737502) rectangle (15.132910466027337,8.31944963675636);
\draw [line width=1.5pt,color=black] (8.,2.) circle (6.cm);
\draw [line width=1.5pt,color=brown] (5.802116387755977,0.1362029631372868) circle (4.205004262810615cm);
\draw [line width=1.5pt,color=green] (4.683143455467177,0.13148071717624432) circle (3.6595353060840554cm);
\draw [line width=1.5pt,color=blue] (5.3184197418610015,-1.3220764596806789) circle (3.4832689814465416cm);
\draw [line width=1.5pt,color=orange] (10.197883612244024,0.13620296313728653) circle (4.205004262810615cm);
\draw [line width=1.5pt,color=cadmiumgreen] (11.316856544532822,0.1314807171762439) circle (3.6595353060840554cm);
\draw [line width=1.5pt,color=red] (10.681580258138998,-1.322076459680679) circle (3.4832689814465416cm);
\draw [line width=1.5pt] (8.,0.5)-- (2.8002124687001437,-1.898112637247945);
\draw [line width=1.5pt] (1.3196487711664556,0.1624532545214694)-- (2.8002124687001437,-1.898112637247945);
\draw [line width=1.5pt] (4.378574322913053,-4.3236568755059565)-- (2.8002124687001437,-1.898112637247945);
\draw [line width=1.5pt] (8.,0.5)-- (13.199787531299856,-1.8981126372479458);
\draw [line width=1.5pt] (11.621425677086947,-4.3236568755059565)-- (13.199787531299856,-1.8981126372479458);
\draw [line width=1.5pt] (14.680351228833543,0.16245325452146855)-- (13.199787531299856,-1.8981126372479458);
\draw [line width=1.5pt] (-8.885971702069108,1.935135150858204)-- (-11.885971702069108,-0.06486484914179613);
\draw [line width=1.5pt] (-5.885971702069108,-0.06486484914179613)-- (-8.885971702069108,1.935135150858204);
\draw [line width=1.5pt] (-5.885971702069108,-0.06486484914179613)-- (-7.885971702069108,-2.064864849141795);
\draw [line width=1.5pt] (-5.885971702069108,-0.06486484914179613)-- (-3.8859717020691082,-2.064864849141795);
\draw [line width=1.5pt] (-11.885971702069108,-0.06486484914179613)-- (-13.885971702069108,-2.064864849141795);
\draw [line width=1.5pt] (-11.885971702069108,-0.06486484914179613)-- (-9.885971702069108,-2.064864849141795);
\begin{scriptsize}
\draw [fill=ffqqqq,color=red] (8.,0.5) circle (6.pt);
\draw [fill=ffqqqq,color=brown] (2.8002124687001437,-1.898112637247945) circle (6.pt);
\draw [fill=ffqqqq,color=green] (1.3196487711664556,0.1624532545214694) circle (6.pt);
\draw [fill=ffqqqq,color=blue] (4.378574322913053,-4.3236568755059565) circle (6.pt);
\draw [fill=ffqqqq,color=black] (8.,0.5) circle (6.pt);
\draw [fill=ffqqqq,color=blue] (13.199787531299856,-1.8981126372479458) circle (6.pt);
\draw [fill=ffqqqq,color=red] (11.621425677086947,-4.3236568755059565) circle (6.pt);
\draw [fill=ffqqqq,color=red] (13.199787531299856,-1.8981126372479458) circle (6.pt);
\draw [fill=ffqqqq,color=cadmiumgreen] (14.680351228833543,0.16245325452146855) circle (6.pt);
\draw [fill=ffqqqq,color=orange] (13.199787531299856,-1.8981126372479458) circle (6.pt);
\draw [fill=ududff,color=black] (-8.885971702069108,1.935135150858204) circle (6.pt);
\draw [fill=ududff,color=brown] (-11.885971702069108,-0.06486484914179613) circle (6.pt);
\draw [fill=ududff,color=orange] (-5.885971702069108,-0.06486484914179613) circle (6.pt);
\draw [fill=ududff,color=red] (-7.885971702069108,-2.064864849141795) circle (6.pt);
\draw [fill=ududff,color=cadmiumgreen] (-3.8859717020691082,-2.064864849141795) circle (6.pt);
\draw [fill=ududff,color=green] (-13.885971702069108,-2.064864849141795) circle (6.pt);
\draw [fill=ududff,color=blue] (-9.885971702069108,-2.064864849141795) circle (6.pt);
\end{scriptsize}
\end{tikzpicture}

==> figegyseg3cccg.tex <==
\begin{tikzpicture}[rotate=180,transform shape,line cap=round,line join=round,>=triangle 45,x=1.6cm,y=1.6cm,scale=1.0]
\clip(1.5509114738689072,1.0541009213295384) rectangle (4.021862542863723,4.305646615436978);
\draw [line width=1.2pt] (2.,1.4541009213295384) -- (2.,3.905646615436978);
\draw [line width=1.2pt,domain=1.5509114738689072:4.021862542863723] plot(\x,{(--8.-0.*\x)/4.});
\draw (1.7,2.0) node[anchor=north west] {$o$};
\draw [shift={(2.316184676178499,2.442482615310425)},line width=1.2pt]  plot[domain=-0.4583651638222923:1.892501460857638,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [shift={(2.416942502776672,1.341943119043924)},line width=1.2pt]  plot[domain=0.7182352290576206:2.000875209464068,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [shift={(1.194319109692564,1.9079677066168883)},line width=1.2pt]  plot[domain=0.09216270912031764:0.6339722821812452,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [shift={(1.6411533875648765,2.1011220617338386)},line width=1.2pt]  plot[domain=-0.1012951997887912:1.2037644160306933,variable=\t]({1.*1.*cos(\t r)+0.*1.*sin(\t r)},{0.*1.*cos(\t r)+1.*1.*sin(\t r)});
\draw [line width=1.2pt,domain=1.5509114738689072:2.0] plot(\x,{(-0.9745474471442748-0.*\x)/-0.2873770687361441});
\draw [line width=1.2pt,domain=1.5509114738689072:2.0] plot(\x,{(-0.7935364338000417-0.*\x)/-0.2615032355529523});
\draw [line width=1.2pt,domain=1.5509114738689072:2.0] plot(\x,{(-0.7508803194160878-0.*\x)/-0.3003139853277399});
\draw [line width=1.2pt,domain=1.5509114738689072:2.0] plot(\x,{(-0.47213377277472457-0.*\x)/-0.20975556918656868});
\draw [line width=1.2pt,domain=2.190075132508718:4.021862542863723] plot(\x,{(--0.3633578038262244-0.*\x)/0.22760975299711417});
\draw [line width=1.2pt,domain=2.636027414078132:4.021862542863723] plot(\x,{(--0.5065638785122175-0.*\x)/0.2991341350915362});
\draw [line width=1.2pt,domain=3.212961758372311:4.021862542863723] plot(\x,{(--0.6432929175273499-0.*\x)/0.34317178719396013});
\draw [line width=1.2pt] (2.190075132508718,2.)-- (2.190075132508718,1.5964070038370943);
\draw [line width=1.2pt] (2.636027414078132,2.)-- (2.636027414078132,1.693433878274064);
\draw [line width=1.2pt,domain=3.1699107235047186:4.021862542863723] plot(\x,{(--0.6197804599464174-0.*\x)/0.34741207228676485});
\draw [line width=1.2pt] (3.1699107235047186,2.)-- (3.1699107235047186,1.7839922944152362);
\draw [line width=1.2pt] (3.212961758372311,1.874550710556408)-- (3.212961758372311,2.);
\end{tikzpicture}

==> figegysegkorcccg.tex <==
\begin{tikzpicture}[rotate=180,transform shape,line cap=round,line join=round,>=triangle 45,x=1.6cm,y=1.6cm,scale=1.0]
\clip(-0.1,0.04556402153881431) rectangle (3.6831530352809585,3.5102743023700134);
\draw [line width=1.pt] (2.316184676178499,2.442482615310425) circle (1.6cm);
\draw [line width=1.pt] (2.416942502776672,1.341943119043924) circle (1.6cm);
\draw [line width=1.pt] (1.194319109692564,1.9079677066168883) circle (1.6cm);
\draw [line width=1.pt] (2.,0.04556402153881431) -- (2.,3.5102743023700134);
\draw [line width=1.pt,domain=-0.2442040189550003:3.6831530352809585] plot(\x,{(--8.-0.*\x)/4.});
\draw [line width=1.pt] (1.6411533875648765,2.1011220617338386) circle (1.6cm);
\draw (1.7,1.96) node[anchor=north west] {$o$};
\begin{scriptsize}
%\draw [fill=black] (2.,2.) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> figkstep1cccg.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=1.7]
\clip(4.342139180717218,-5.912130423887219) rectangle (8.76,-3.9);
\draw [line width=0.8pt] (6.4,-7.) circle (2.09837130335316cm);
\draw [line width=0.8pt] (6.402051166379084,-6.4451889919898715) circle (1.8151700084948583cm);
\draw [line width=0.8pt] (6.404633700414337,-5.746650674508501) circle (1.402658952855516cm);
\draw [line width=0.8pt] (6.406526927693963,-5.234559921602026) circle (1.0109653771645686cm);
\fill [rotate around={-46.65335223797677:(7.422981265378558,-4.785441918826188)},line width=0.8pt,fill=black,fill opacity=0.30000001192092896] (7.422981265378558,-4.785441918826188) ellipse (0.09644774753534836cm and 0.05295342338148187cm);
\fill [rotate around={-53.06584322136987:(7.851810318717173,-5.355326935741531)},line width=0.8pt,fill=black,fill opacity=0.30000001192092896] (7.851810318717173,-5.355326935741531) ellipse (0.0848580297416653cm and 0.044267673423772476cm);
\fill [rotate around={-32.04803973592604:(6.9413070916056565,-4.380327359291241)},line width=1.0pt,fill=black,fill opacity=0.30000001192092896] (6.9413070916056565,-4.380327359291241) ellipse (0.09327448898849997cm and 0.048499800989219445cm);
\draw (4.62,-5.19) node[anchor=north west] {$r_1$};
\draw (5.05,-4.607488307142961) node[anchor=north west] {$r_2$};
\draw (5.59,-4.166789799480186) node[anchor=north west] {$r_3$};
\draw (6.87,-4.05) node[anchor=north west] {$\Des(r_3)$};
\draw (7.470662249966846,-4.568218143093803) node[anchor=north west] {$\Des(r_2)$};
\draw (7.911360757629625,-5.161633955392194) node[anchor=north west] {$\Des(r_1)$};
\draw (6.03,-4.9780161039260514) node[anchor=north west] {$B(p_k)$};
\draw (6.03,-3.9) node[anchor=north west] {$B(r_3)$};
\begin{scriptsize}
\draw [fill=black] (4.926961488905327,-5.387383431808988) circle (1.01pt);
\draw [fill=black] (5.371509183301354,-4.797911579622135) circle (1.01pt);
\draw [fill=black] (5.891794067360919,-4.364444368173137) circle (1.01pt);
\end{scriptsize}
\end{tikzpicture}

==> figkstep2cccg.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=1.7]
\clip(4.342139180717218,-5.912130423887219) rectangle (8.76,-4.0110066229186957);
\draw [line width=0.8pt] (6.4,-7.) circle (2.09837130335316cm);
\draw [line width=0.8pt] (6.402051166379084,-6.4451889919898715) circle (1.8151700084948583cm);
\draw [line width=0.8pt] (6.404633700414337,-5.746650674508501) circle (1.402658952855516cm);
\fill [rotate around={-46.65335223797677:(7.422981265378558,-4.785441918826188)},line width=0.8pt,fill=black,fill opacity=0.30000001192092896] (7.422981265378558,-4.785441918826188) ellipse (0.09644774753534836cm and 0.05295342338148187cm);
\fill [rotate around={-53.06584322136987:(7.851810318717173,-5.355326935741531)},line width=0.8pt,fill=black,fill opacity=0.30000001192092896] (7.851810318717173,-5.355326935741531) ellipse (0.0848580297416653cm and 0.044267673423772476cm);
\fill [rotate around={-22.320519076946074:(6.9351473496602365,-4.454443084531315)},line width=0.8pt,fill=black,fill opacity=0.30000001192092896] (6.9351473496602365,-4.454443084531315) ellipse (0.13711562213590048cm and 0.050928807553377316cm);
\draw (4.62,-5.19) node[anchor=north west] {$r_1$};
\draw (5.05,-4.607488307142961) node[anchor=north west] {$r_2$};
\draw (5.38,-4.3) node[anchor=north west] {$r_3$};
\draw (6.91,-4.16) node[anchor=north west] {$\Des(r_3)$};
\draw (7.46,-4.49) node[anchor=north west] {$\Des(r_2)$};
\draw (7.88,-5.05) node[anchor=north west] {$\Des(r_1)$};
\draw (6.005647383175144,-4.0) node[anchor=north west] {$B(r_2)$};
\draw (6.005647383175144,-4.9780161039260514) node[anchor=north west] {$B(p_k)$};
\begin{scriptsize}
\draw [fill=black] (4.926961488905327,-5.387383431808988) circle (1.01pt);
\draw [fill=black] (5.371509183301354,-4.797911579622135) circle (1.01pt);
\draw [fill=black] (5.690470118571371,-4.539413118600402) circle (1.01pt);
\end{scriptsize}
\end{tikzpicture}

==> figkstep3cccg.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=1.7]
\clip(4.342139180717218,-5.912130423887219) rectangle (8.76,-4.110066229186957);
\draw [line width=0.8pt] (6.4,-7.) circle (2.09837130335316cm);
\draw [line width=0.8pt] (6.402051166379084,-6.4451889919898715) circle (1.8151700084948583cm);
\fill [rotate around={-40.45359405719779:(7.576154042999593,-5.068234414047189)},line width=0.8pt,fill=black,fill opacity=0.30000001192092896] (7.576154042999593,-5.068234414047189) ellipse (0.138745104653525095cm and 0.06216230811077403cm);
\fill [rotate around={-55.126578882263765:(7.890131372103562,-5.408115776653981)},line width=0.8pt,fill=black,fill opacity=0.30000001192092896] (7.890131372103562,-5.408115776653981) ellipse (0.08058393254481656cm and 0.05715629214874051cm);
\fill [rotate around={-24.603310417430087:(7.155645430710279,-4.799447589705677)},line width=0.8pt,fill=black,fill opacity=0.30000001192092896] (7.155645430710279,-4.799447589705677) ellipse (0.11329648854767155cm and 0.06545837592902208cm);
\draw (4.62,-5.19) node[anchor=north west] {$r_1$};
\draw (4.8,-4.9) node[anchor=north west] {$r_2$};
\draw (5.1,-4.7) node[anchor=north west] {$r_3$};
\draw (7.2,-4.45) node[anchor=north west] {$\Des(r_3)$};
\draw (7.6,-4.75) node[anchor=north west] {$\Des(r_2)$};
\draw (7.911360757629625,-5.161633955392194) node[anchor=north west] {$\Des(r_1)$};
\draw (6.205647383175144,-4.9780161039260514) node[anchor=north west] {$B(p_k)$};
\draw (6.205647383175144,-4.3) node[anchor=north west] {$B(r_1)$};
\begin{scriptsize}
\draw [fill=black] (4.926961488905327,-5.387383431808988) circle (1.01pt);
\draw [fill=black] (5.167411707739564,-5.118318319718645) circle (1.01pt);
\draw [fill=black] (5.448952029243155,-4.903591635818705) circle (1.01pt);
\end{scriptsize}
\end{tikzpicture}

==> figkstep4cccg.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=1.7]
\clip(4.342139180717218,-5.912130423887219) rectangle (8.76,-4.110066229186957);
\draw [line width=0.8pt] (6.4,-7.) circle (2.09837130335316cm);
\draw [line width=0.8pt] (6.402051166379084,-6.4451889919898715) circle (1.8151700084948583cm);
\draw [line width=0.8pt] (6.404633700414337,-5.746650674508501) circle (1.402658952855516cm);
\draw [line width=0.8pt] (6.406526927693963,-5.234559921602026) circle (1.0109653771645686cm);
\fill [rotate around={-46.65335223797677:(7.422981265378558,-4.785441918826188)},line width=0.8pt,fill=black,fill opacity=0.30000001192092896] (7.422981265378558,-4.785441918826188) ellipse (0.09644774753534836cm and 0.05295342338148187cm);
\fill [rotate around={-53.06584322136987:(7.851810318717173,-5.355326935741531)},line width=0.8pt,fill=black,fill opacity=0.30000001192092896] (7.851810318717173,-5.355326935741531) ellipse (0.0848580297416653cm and 0.044267673423772476cm);
\fill [rotate around={-32.04803973592604:(6.9413070916056565,-4.380327359291241)},line width=1.0pt,fill=black,fill opacity=0.30000001192092896] (6.9413070916056565,-4.380327359291241) ellipse (0.09327448898849997cm and 0.048499800989219445cm);
\draw (4.62,-5.19) node[anchor=north west] {$r_1$};
\draw (5.05,-4.607488307142961) node[anchor=north west] {$r_2$};
\draw (5.59,-4.166789799480186) node[anchor=north west] {$r_3$};
\draw (6.87,-4.05) node[anchor=north west] {$\Des(r_3)$};
\draw (7.470662249966846,-4.568218143093803) node[anchor=north west] {$\Des(r_2)$};
\draw (7.911360757629625,-5.161633955392194) node[anchor=north west] {$\Des(r_1)$};
\begin{scriptsize}
\draw [fill=black] (4.99,-5.38) circle (1.01pt);
\draw [fill=black] (5.4,-4.85) circle (1.01pt);
\draw [fill=black] (5.92,-4.39) circle (1.01pt);
\end{scriptsize}
\end{tikzpicture}

==> figmainlemmacccg.tex <==
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=1.6]
\clip(0.563065315586993,-6.0) rectangle (9.606509698847772,-2.1845350799150536);
\fill [line width=0.0pt,fill=black,fill opacity=0.20000000298023224] (3.7082361104981363,-3.214323567210344) circle (0.402885346005847cm);
\fill [line width=0.0pt,fill=black,fill opacity=0.20000000298023224] (4.7401353502623875,-3.0084501301102664) circle (0.46277116788104733cm);
\fill [line width=0.0pt,fill=black,fill opacity=0.20000000298023224] (5.970142500145331,-3.1194299994186725) circle (0.46179720183543277cm);
\draw [line width=1.5pt] (5.,-7.) circle (4.cm);
\draw [line width=1.5pt] (4.999529754525854,-5.678344770003286) circle (2.9278067948682214cm);
\begin{normalsize}
\draw (2.228201319308865,-3.4611419917762163) node[anchor=north west] {$a$};
\draw (2.6362205930300467,-3.1200638092178905) node[anchor=north west] {$A$};
\draw (7.00457042047425,-3.149299082008604) node[anchor=north west] {$B$};
\draw (7.4405504216373345,-3.4221616280552647) node[anchor=north west] {$c$};
\draw (3.515827867449079,-3.2564950822412206) node[anchor=north west] {$b_1$};
\draw (4.380591869542632,-3.012867808985274) node[anchor=north west] {$b_2$};
\draw (5.921080963729508,-3.1603187182876524) node[anchor=north west] {$b_3$};
\draw (3.447612230937414,-2.3891819894500492) node[anchor=north west] {$b_1'$};
\draw (4.578042778845011,-2.0968292615429127) node[anchor=north west] {$b_2'$};
\draw (6.115218055124979,-2.411221262008146) node[anchor=north west] {$b_3'$};
\draw (7.34,-4.630552903404762) node[anchor=north west] {$C'$};
\draw (8.44684387814946,-4.464886357590718) node[anchor=north west] {$C$};
\draw [line width=1.5pt] (4.999529754525854,-5.678344770003286)-- (3.640498325065157,-3.0850676537246313);
\draw [line width=1.5pt] (4.999529754525854,-5.678344770003286)-- (4.716410881102014,-2.7642589216474525);
\draw [line width=1.5pt] (4.999529754525854,-5.678344770003286)-- (6.037879386681707,-2.9408490769512707);
\draw [line width=1.5pt,dash pattern=on 3pt off 3pt] (4.998488039730598,-2.7505381604563346)-- (5.,-7.);
\draw (5.011473689310475,-5.629650359684269) node[anchor=north west] {$O$};
\draw [fill=black] (5.,-7.) circle (2.0pt);
\draw [fill=black] (2.5712307984019978,-3.821780346582539) circle (2.0pt);
\draw [fill=white] (3.0106220029263135,-3.529787443864701) circle (1.0pt);
\draw [fill=black] (3.7082361104981363,-3.214323567210344) circle (2.0pt);
\draw [fill=black] (4.7401353502623875,-3.0084501301102664) circle (2.0pt);
\draw [fill=black] (5.970142500145331,-3.1194299994186725) circle (2.0pt);
\draw [fill=white] (6.986908087591941,-3.528372679641184) circle (1.0pt);
\draw [fill=black] (7.412948270683936,-3.809752259932874) circle (2.0pt);
\draw [fill=black] (4.999529754525854,-5.678344770003286) circle (2.0pt);
\draw [fill=black] (3.640498325065157,-3.0850676537246313) circle (2.0pt);
\draw [fill=black] (4.716410881102014,-2.7642589216474525) circle (2.0pt);
\draw [fill=black] (6.037879386681707,-2.9408490769512707) circle (2.0pt);
\end{normalsize}
\end{tikzpicture}

